How degenerate is the parametrization of neural networks with the ReLU activation function?

Neural network training is usually accomplished by solving a non-convex optimization problem using stochastic gradient descent. Although one optimizes over the networks parameters, the main loss function generally only depends on the realization of the neural network, i.e. the function it computes. Studying the optimization problem over the space of realizations opens up new ways to understand neural network training. In particular, usual loss functions like mean squared error and categorical cross entropy are convex on spaces of neural network realizations, which themselves are non-convex. Approximation capabilities of neural networks can be used to deal with the latter non-convexity, which allows us to establish that for sufficiently large networks local minima of a regularized optimization problem on the realization space are almost optimal. Note, however, that each realization has many different, possibly degenerate, parametrizations. In particular, a local minimum in the parametrization space needs not correspond to a local minimum in the realization space. To establish such a connection, inverse stability of the realization map is required, meaning that proximity of realizations must imply proximity of corresponding parametrizations. We present pathologies which prevent inverse stability in general, and, for shallow networks, proceed to establish a restricted space of parametrizations on which we have inverse stability w.r.t. to a Sobolev norm. Furthermore, we show that by optimizing over such restricted sets, it is still possible to learn any function which can be learned by optimization over unrestricted sets.

==> bal_tikz.tex <==
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 2 by 1},
     ymin = -1.5,
     ymax = 1.5,
     xmin = -1.5, 
     xmax = 1.5, 
     zmin = -1.5, 
     zmax = 1.5,
     point meta max=1.5, 
     point meta min=-1.5,
     view/h=15]

\nextgroupplot[
    width=4cm,
    height=4cm]


\addplot3[
    opacity=0.8,
    table/row sep=\\,
    patch,
    patch type=polygon,
    vertex count=4,
    patch table ={
    % pt1 pt2 pt3 pt4
        0 1 2 3\\
        3 4 5 0\\
    }
]
table {
    x y z\\
    0 1.5 0\\% 0
    1.5 1.5 0\\% 1
    1.5 -1.5 0\\% 2
    0 -1.5 0\\% 3
    -1.5 -1.5 0\\% 4
    -1.5 1.5 0\\% 5
};

\addplot3[mark=none,black, line width=1pt,opacity=0.5] coordinates {(0,-1.5,-1.5) (0,1.5,-1.5)};

\draw[->, black, line width=1pt, opacity=0.5] (axis cs:0,0,-1.5) -- (axis cs:0.5,0,-1.5);



\nextgroupplot[
    width=4cm,
    height=4cm]


\addplot3[
    opacity=0.8,
    table/row sep=\\,
    patch,
    patch type=polygon,
    vertex count=4,
    patch table ={
    % pt1 pt2 pt3 pt4
        0 1 4 5\\
        1 2 3 4\\
    }
]
table {
    x y z\\
    1.5 1.5 0.5\\% 0
    1.5 0 0\\% 1
    1.5 -1.5 0\\% 2
    -1.5 -1.5 0\\% 3
    -1.5 0 0\\% 4
    -1.5 1.5 0.5\\% 5
};

\addplot3[mark=none,black, line width=1pt,opacity=0.5] coordinates {(-1.5,0,-1.5) (1.5,0,-1.5)};

\draw[->, black, line width=1pt, opacity=0.5] (axis cs:0,0,-1.5) -- (axis cs:0,1,-1.5);

\end{groupplot}
\end{tikzpicture}

==> flip1_tikz.tex <==
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 2 by 1},
     point meta max=1.5, 
     point meta min=-1.5,
    ymin = -1.5,
    ymax = 1.5,
    xmin = -1.5, 
    xmax = 1.5, 
    zmin = -1.5, 
    zmax = 1.5,
     view/h=15]

\nextgroupplot[
    width=4cm,
    height=4cm,]


\addplot3[
    opacity=0.8,
    table/row sep=\\,
    patch,
    patch type=polygon,
    vertex count=4,
    patch table ={
    % pt1 pt2 pt3 pt4
        0 1 2 3\\
        0 3 4 5\\
        0 5 6 6\\
        0 6 7 8\\
        0 8 9 10\\
        0 10 1 1\\
    }
]
table {
    x y z\\ 
    0 0 0 \\% 0
    0.75 1.5 0\\% 1
    1.5 1.5 0\\% 2
    1.5 0 0\\% 3
    1.5 -1.5 0\\% 4
    0.75 -1.5 0\\% 5
    -0.75 -1.5 0\\% 6
    -1.5 -1.5 0\\% 7
    -1.5 0 0\\% 8
    -1.5 1.5 0\\% 9
    -0.75 1.5 0\\% 10
};

\addplot3[mark=none,black, line width=1pt,opacity=0.5] coordinates {(-1.5,0,-1.5) (1.5,0,-1.5)};

\addplot3[mark=none,black, line width=1pt,opacity=0.5] coordinates {(-0.75,-1.5,-1.5) (0.75,1.5,-1.5)};

\addplot3[mark=none,black, line width=1pt,opacity=0.5] coordinates {(-0.75,1.5,-1.5) (0.75,-1.5,-1.5)};

\draw[->, black, line width=1pt, opacity=0.5] (axis cs:0,0,-1.5) -- (axis cs:0,1,-1.5);

\draw[->, black, line width=1pt, opacity=0.5] (axis cs:0,0,-1.5) -- (axis cs:1,-0.5,-1.5);

\draw[->, black, line width=1pt, opacity=0.5] (axis cs:0,0,-1.5) -- (axis cs:-1,-0.5,-1.5);

\draw[->, black!50, line width=1pt, opacity=0.5] (axis cs:0,0,-1.5) -- (axis cs:0,-1,-1.5);

\draw[->, black!50, line width=1pt, opacity=0.5] (axis cs:0,0,-1.5) -- (axis cs:-1,0.5,-1.5);

\draw[->, black!50, line width=1pt, opacity=0.5] (axis cs:0,0,-1.5) -- (axis cs:1,0.5,-1.5);

\nextgroupplot[
    width=4cm,
    height=4cm]


\addplot3[
    opacity=0.8,
    table/row sep=\\,
    patch,
    patch type=polygon,
    vertex count=4,
    patch table ={
    % pt1 pt2 pt3 pt4
        0 1 2 3\\
        3 4 5 0\\
    }
]
table {
    x y z\\
    0 1.5 0\\% 0
    1.5 1.5 0.5\\% 1
    1.5 -1.5 0.5\\% 2
    0 -1.5 0\\% 3
    -1.5 -1.5 0\\% 4
    -1.5 1.5 0\\% 5
};


\addplot3[mark=none,black, line width=1pt,opacity=0.5] coordinates {(0,-1.5,-1.5) (0,1.5,-1.5)};

\draw[->, black, line width=1pt, opacity=0.5] (axis cs:0,0,-1.5) -- (axis cs:1,0,-1.5);


\end{groupplot}
\end{tikzpicture}

==> flip_tikz.tex <==
\begin{tikzpicture}

\begin{axis}[
     height = 4cm,
     width = 4cm,
     ymin = -2.5,
     ymax = 2.5,
     xmin = -2.5, 
     xmax = 2.5, 
     zmin = -2.5, 
     zmax = 2.5,
     point meta max=1.5, 
     point meta min=-1.5,
     view/h=15]


\draw[->, black!50, line width=1pt] (axis cs:0,0,0) -- (axis cs:2,2,0.5);
\draw[->, black!50, line width=1pt] (axis cs:0,0,0) -- (axis cs:-2,2,0.5);
\draw[->, black!50, line width=1pt] (axis cs:0,0,0) -- (axis cs:0,-2.83,0.35);

\draw[->, black, line width=1pt] (axis cs:0,0,0) -- (axis cs:-2,-2,-0.5);
\draw[->, black, line width=1pt] (axis cs:0,0,0) -- (axis cs:2,-2,-0.5);
\draw[->, black, line width=1pt] (axis cs:0,0,0) -- (axis cs:0,2.83,-0.35);

\end{axis}
\end{tikzpicture}

==> inverse_tikz.tex <==
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 2 by 1},
     ymin = -2.5,
     ymax = 2.5,
     xmin = -2.5, 
     xmax = 2.5, 
     zmin = -2.5, 
     zmax = 2.5,
     point meta max=1.5, 
     point meta min=-1.5,
     view/h=15]




\nextgroupplot[
    point meta max=1.,
    point meta min=-1.,
    width=5cm,
    height=5cm]


\addplot3[
    opacity=0.8,
    table/row sep=\\,
    patch,
    patch type=polygon,
    vertex count=4,
    patch table ={
    % pt1 pt2 pt3 pt4 
        0 1 2 2\\
        0 2 3 4\\
        0 4 5 5\\
        0 5 6 1\\
    }
]
table {
    x y z\\
    0 0 0\\% 0
    0 2.5 0\\% 1
    2.5 2.5 2.5\\% 2
    2.5 -2.5 -2.5\\% 3
    0 -2.5 -2.5\\% 4
    -2.5 -2.5 0\\% 5
    -2.5 2.5 0\\% 6
};

\addplot3[mark=none,black!50, line width=1pt,opacity=0.5] coordinates {(0,-2.5,-2.5) (0,2.5,-2.5)};
\addplot3[mark=none, black, line width=1pt,opacity=0.5] coordinates {(2.5,2.5,-2.5) (-2.5,-2.5,-2.5)};

\draw[->, black!50, line width=1pt, opacity=0.5] (axis cs:0,0,-2.5) -- (axis cs:1,0,-2.5);
\draw[->, line width=1pt, opacity=0.5] (axis cs:0,0,-2.5) -- (axis cs:1,-1,-2.5);

\nextgroupplot[
    width=5cm,
    height=5cm
]

\addplot3[
    opacity=0.8,
    table/row sep=\\,
    patch,
    patch type=polygon,
    vertex count=5,
    patch table ={
    % pt1 pt2 pt3 pt4 
        0 1 2 2 2\\
        0 2 3 4 5\\
        0 5 6 6 6\\
        0 6 7 8 1\\
    }
]
table {
    x y z\\
    0 0 0\\% 0
    0 2.5 0\\% 1
    0.3125 2.5 1.25\\% 2
    2.5 2.5 1.25\\% 3
    2.5 -2.5 -1.25\\% 4
    0 -2.5 -1.25\\% 5
    -0.3125 -2.5 0\\ % 6
    -2.5 -2.5 0\\% 7
    -2.5 2.5 0\\% 8
};

\addplot3[mark=none,black!50, line width=1pt,opacity=0.5] coordinates {(0,-2.5,-2.5) (0,2.5,-2.5)};
\addplot3[mark=none, black, line width=1pt,opacity=0.5] coordinates {(-0.3125,-2.5,-2.5) (0.3125,2.5,-2.5)};

\draw[->, black!50, line width=1pt, opacity=0.5] (axis cs:0,0,-2.5) -- (axis cs:2,0,-2.5);
\draw[->, line width=1pt, opacity=0.5] (axis cs:0,0,-2.5) -- (axis cs:2,-0.25,-2.5);

\end{groupplot}
\end{tikzpicture}

==> local_tikz.tex <==
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 2 by 1},
     ymin = -1.5,
     ymax = 1.5,
     xmin = -1.5, 
     xmax = 1.5, 
     zmin = -1.5, 
     zmax = 1.5,
     point meta max=1.5, 
     point meta min=-1.5,
     view/h=15]


\nextgroupplot[
    width=5cm,
    height=5cm]

\addplot3[mark=none, dashed, black, line width=0.5pt] coordinates {(0.8, 0.5, -1.5) (0.8, 0.5, 1)};
\addplot3[mark=none, dashed, black, line width=0.5pt] coordinates {(-0.4, 0.6, -1.5) (-0.4, 0.6, 0)};

\addplot3[
    opacity=0.8,
    table/row sep=\\,
    patch,
    patch type=polygon,
    vertex count=4,
    patch table ={
    % pt1 pt2 pt3 pt4
        0 1 2 3\\
        3 4 5 0\\
    }
]
table {
    x y z\\
    0 1.5 0\\% 0
    1.5 1.5 0\\% 1
    1.5 -1.5 0\\% 2
    0 -1.5 0\\% 3
    -1.5 -1.5 0\\% 4
    -1.5 1.5 0\\% 5
};

\draw[->, line width=1pt, opacity=0.5] (axis cs:0,0,-1.5) -- (axis cs:-1,0,-1.5);

\draw[dotted, line width=0.8pt, opacity=0.5]
    (axis cs:0,0,-1.5) node {}
 -- (axis cs:-1,1,-1.5) node {}
 -- (axis cs:1,1,-1.5) node {};
 
\draw[dotted, line width=0.8pt, opacity=0.5]
    (axis cs:0,0,-1.5) node {}
 -- (axis cs:1,-1,-1.5) node {}
 -- (axis cs:1,1,-1.5) node {}
 -- cycle;

\addplot3[mark=none, black, line width=1pt, opacity=0.5] coordinates {(0,-1.5,-1.5) (0,1.5,-1.5)};

 
\addplot3[scatter, only marks, nodes near coords*={$(x^2,y^2)$}]
coordinates{
(0.8, 0.5, 1) };
\addplot3[scatter, nodes near coords*={$(x^1,y^1)$}]
coordinates{
(-0.4, 0.6, 0) };


\nextgroupplot[
    width=5cm,
    height=5cm]

\addplot3[mark=none, dashed, black, line width=0.5pt] coordinates {(0.8, 0.5, -1.5) (0.8, 0.5, 1)};
\addplot3[mark=none, dashed, black, line width=0.5pt] coordinates {(-0.4, 0.6, -1.5) (-0.4, 0.6, 0)};


\addplot3[
    opacity=0.8,
    table/row sep=\\,
    patch,
    patch type=polygon,
    vertex count=3,
    patch table ={
    % pt1 pt2 pt3
        0 1 2\\
        2 3 0\\
    }
]
table {
    x y z\\
    1.5 1.5 0\\% 0
    1.5 -1.5 1\\% 1
    -1.5 -1.5 0\\% 2
    -1.5 1.5 0\\% 3
};

\draw[->, line width=1pt, opacity=0.5] (axis cs:0,0,-1.5) -- (axis cs:1,-1,-1.5);

\draw[dotted, line width=0.8pt, opacity=0.5]
    (axis cs:0,0,-1.5) node {}
 -- (axis cs:-1,1,-1.5) node {}
 -- (axis cs:1,1,-1.5) node {};
 
\draw[dotted, line width=0.8pt, opacity=0.5]
    (axis cs:0,0,-1.5) node {}
 -- (axis cs:1,-1,-1.5) node {}
 -- (axis cs:1,1,-1.5) node {}
 -- cycle;

\addplot3[mark=none, black, line width=1pt, opacity=0.5] coordinates {(-1.5,-1.5,-1.5) (1.5,1.5,-1.5)};

 
\addplot3[scatter, only marks, nodes near coords*={$(x^2,y^2)$}]
coordinates{
(0.8, 0.5, 1) };

\addplot3[scatter, nodes near coords*={$(x^1,y^1)$}]
coordinates{
(-0.4, 0.6, 0) };

\end{groupplot}
\end{tikzpicture}

==> proof_tikz.tex <==
\begin{tikzpicture}
\def\r{3}
\def\o{9}
\def\hs{2}
\def\hr{2.5}
\def\ho{0.5}
\def\hf{1.34375}
\def\sx{4.4}
\def\sy{-1.7}
\draw[thick,->] (0,0,0) -- (0,3.5,0) node[above]{\small$\mathcal{L}$};


\begin{scope}[canvas is plane={O(0,0,0)x(1,0,0)y(0,0,1)},blue!70]
\coordinate (middle) at (\r,0);
\coordinate (opt) at (\o,0);
\coordinate (shift) at (\sx,\sy);
\coordinate (outer) at (0.8786,-2.121);
\draw[fill, opacity=0.05] (5.5,0) ellipse (5.5cm and 4.5cm);
\draw[dashed,opacity=0.5] (middle) circle (\r);
\draw[dashed,opacity=0.5] (middle) circle (\r*0.5);
\node at (10,-1.5) {\small $S$};
\draw[fill] (opt) circle (2pt) node[below right] {\small $g$};
\draw[<->, shorten <=0.1cm, shorten >=0.1cm] (middle) -- node[right,yshift=-6pt, xshift=-8pt] {\small $r'$} (outer);
\draw[fill] (middle)+(\r*0.5,0) circle (2pt) node[below right] {\small $f$};
\draw[fill] (shift) circle (2pt) node[right] {\small$\cR(\Phi)$};
\draw[fill] (middle) circle (2pt) node[below right] {\small$g_*$};
\draw[black, <->, shorten <=0.1cm, shorten >=0.1cm] (middle)+(\r*0.5,0) -- node[right,yshift=-2pt] {\small $\eta$} (shift);
\end{scope}

\begin{scope}[canvas is plane={O(\r,0,0)x(\sx,0,\sy)y(\r,1,0)},orange!70]
\draw[black] (1,0) -- (1,\hr);
\draw (-.5,2.125) parabola bend (0,2) (1.5,3.125);
\fill[opacity=0.1] (0,2) parabola (1,2.5) |- (0,0);
\end{scope}
\begin{scope}[canvas is plane={O(0,0,0)x(1,0,0)y(0,1,0)},red!70]
\draw[black] (3,0) -- (3,2);
\draw[black] (9,0) -- (9,0.5);
\draw[dashed,thick] (\r,\hs) -- (\o,\ho);
\draw[black] (1.5*\r,0) -- (1.5*\r,\hf);
\draw (2.5,2.26042) parabola bend (9,0.5) (9.5,0.51042);
\fill[opacity=0.1] (9,0.5) parabola (3,2) |- (9,0);
\end{scope}

\path (\r,\hs,0) node[circle, fill, inner sep=1]{};
\path (\sx,\hr,\sy) node[circle, fill, inner sep=1]{};
\path (\r,\hs,0) node[circle, fill, inner sep=1]{};
\path (1.5*\r,\hf,0) node[circle, fill, inner sep=1]{};
\path (\o,\ho,0) node[circle, fill, inner sep=1]{};

\draw[thick] (-3pt,\ho) -- (3pt,\ho) node[left=6pt] {\small$\mathcal{L}(g)$};

\draw[thick] (-3pt,\hf) -- (3pt,\hf) node[left=6pt] (f) {\small$\mathcal{L}(f)$};

\draw[thick] (-3pt,\hs) -- (3pt,\hs) node[left=6pt] {\small$\mathcal{L}(g_*)$};

\draw[thick] (-3pt,\hr) -- (3pt,\hr) node[left=6pt] (real) {\small$\mathcal{L}(\cR \Phi)$};

\draw[black, <->, shorten <=0.1cm, shorten >=0.1cm] (6pt,\hf) -- node[right] {\small $c\eta$} (6pt,\hr);

\end{tikzpicture}

==> redundand_tikz.tex <==
\begin{tikzpicture}

\begin{groupplot}[
     group style = {group size = 2 by 1},
     ymin = -1.5,
     ymax = 1.5,
     xmin = -1.5, 
     xmax = 1.5, 
     zmin = -4.5, 
     zmax = 4.5,
     point meta max=1.5, 
     point meta min=-1.5,
     view/h=15]

\nextgroupplot[
    width=4cm,
    height=4cm]


\addplot3[
    opacity=0.8,
    table/row sep=\\,
    patch,
    patch type=polygon,
    vertex count=4,
    patch table ={
    % pt1 pt2 pt3 pt4
        0 1 2 3\\
        3 4 5 0\\
    }
]
table {
    x y z\\
    0 1.5 0\\% 0
    1.5 1.5 3\\% 1
    1.5 -1.5 3\\% 2
    0 -1.5 0\\% 3
    -1.5 -1.5 0\\% 4
    -1.5 1.5 0\\% 5
};

\addplot3[mark=none,black, line width=1pt,opacity=0.5] coordinates {(0,-1.5,-4.5) (0,1.5,-4.5)};

\draw[->, black, line width=1pt, opacity=0.5] (axis cs:0,0,-4.5) -- (axis cs:1,0,-4.5);


\nextgroupplot[
    width=4cm,
    height=4cm
]

\addplot3[
    opacity=0.8,
    table/row sep=\\,
    patch,
    patch type=polygon,
    vertex count=4,
    patch table ={
    % pt1 pt2 pt3 pt4 
        0 1 2 3\\
        0 3 4 5\\
        0 5 6 7\\
        0 7 8 1\\
    }
]
table {
    0 0 0\\% 0
    0 1.5 0.75\\% 1
    1.5 1.5 3.75\\% 2
    1.5 0 3\\% 3
    1.5 -1.5 3\\% 4
    0 -1.5 0\\% 5
    -1.5 -1.5 0\\% 6
    -1.5 0 0\\% 7
    -1.5 1.5 0.75\\% 8
};

\addplot3[mark=none,black, line width=1pt,opacity=0.5] coordinates {(0,-1.5,-4.5) (0,1.5,-4.5)};
\addplot3[mark=none, black!50, line width=1pt,opacity=0.5] coordinates {(-1.5,0,-4.5) (1.5,0,-4.5)};

\draw[->, black, line width=1pt, opacity=0.5] (axis cs:0,0,-4.5) -- (axis cs:1,0,-4.5);
\draw[->, black!50, line width=1pt, opacity=0.5] (axis cs:0,0,-4.5) -- (axis cs:0,1,-4.5);

\end{groupplot}
\end{tikzpicture}
